Robust Concept Erasure Using Task Vectors

With the rapid growth of text-to-image models, a variety of techniques have been suggested to prevent undesirable image generations. Yet, these methods often only protect against specific user prompts and have been shown to allow unsafe generations with other inputs. Here we focus on unconditionally erasing a concept from a text-to-image model rather than conditioning the erasure on the user's prompt. We first show that compared to input-dependent erasure methods, concept erasure that uses Task Vectors (TV) is more robust to unexpected user inputs, not seen during training. However, TV-based erasure can also affect the core performance of the edited model, particularly when the required edit strength is unknown. To this end, we propose a method called Diverse Inversion, which we use to estimate the required strength of the TV edit. Diverse Inversion finds within the model input space a large set of word embeddings, each of which induces the generation of the target concept. We find that encouraging diversity in the set makes our estimation more robust to unexpected prompts. Finally, we show that Diverse Inversion enables us to apply a TV edit only to a subset of the model weights, enhancing the erasure capabilities while better maintaining the core functionality of the model.

==> Tikz/NSFW/ac.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=4.5cm,
    width=6cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 843) (Female Genitalia, 44) (Male Genitalia, 5) (Male Breast, 4) (Buttocks, 81) (Armpits, 584) (Belly, 372) (Feet, 88)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 13) (Female Genitalia, 1) (Male Genitalia, 2) (Male Breast, 11) (Buttocks, 5) (Armpits, 41) (Belly, 18) (Feet, 9)};
\legend{CI,SD 1.4,AC}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/esd.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=4.5cm,
    width=6cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 853) (Female Genitalia, 36) (Male Genitalia, 9) (Male Breast, 11) (Buttocks, 94) (Armpits, 476) (Belly, 290) (Feet, 75)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 13) (Female Genitalia, 1) (Male Genitalia, 3) (Male Breast, 1) (Buttocks, 9) (Armpits, 43) (Belly, 21) (Feet, 12)};
\legend{CI, SD 1.4,ESD}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/fmn.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=4.5cm,
    width=6cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 193) (Female Genitalia, 5) (Male Genitalia, 3) (Male Breast, 1) (Buttocks, 38) (Armpits, 95) (Belly, 58) (Feet, 24)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 2) (Female Genitalia, 1) (Male Genitalia, 1) (Male Breast, 0) (Buttocks, 5) (Armpits, 3) (Belly, 2) (Feet, 1)};
\legend{CI,SD 1.4,FMN}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/np.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=4.5cm,
    width=6cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 1128) (Female Genitalia, 112) (Male Genitalia, 10) (Male Breast, 66) (Buttocks, 72) (Armpits, 656) (Belly, 482) (Feet, 71)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 13) (Female Genitalia, 1) (Male Genitalia, 3) (Male Breast, 12) (Buttocks, 4) (Armpits, 40) (Belly, 20) (Feet, 9)};
\legend{CI,SD 1.4,NP}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/sa.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=4.5cm,
    width=6cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 28) (Female Genitalia, 1) (Male Genitalia, 1) (Male Breast, 1) (Buttocks, 5) (Armpits, 1) (Belly, 5) (Feet, 1)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 4) (Female Genitalia, 1) (Male Genitalia, 0) (Male Breast, 3) (Buttocks, 4) (Armpits, 2) (Belly, 5) (Feet, 1)};
\legend{CI,SD 1.4,SA}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/sld.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(1.0,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=4.5cm,
    width=6cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 829) (Female Genitalia, 95) (Male Genitalia, 30) (Male Breast, 88) (Buttocks, 132) (Armpits, 393) (Belly, 432) (Feet, 138)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 134) (Female Genitalia, 7) (Male Genitalia, 3) (Male Breast, 22) (Buttocks, 29) (Armpits, 174) (Belly, 120) (Feet, 26)};
\legend{CI,SD 1.4,SLD-Med}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/tv.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=4.5cm,
    width=6cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 1) (Female Genitalia, 1) (Male Genitalia, 1) (Male Breast, 1) (Buttocks, 1) (Armpits, 1) (Belly, 1) (Feet, 1)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 1) (Female Genitalia, 1) (Male Genitalia, 1) (Male Breast, 1) (Buttocks, 1) (Armpits, 1) (Belly, 1) (Feet, 1)};
\legend{CI,SD 1.4,TV}
\end{axis}

\end{tikzpicture}

==> Tikz/NSFW/uce.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
% let both axes use the same layers
\pgfplotsset{set layers, 
    label style={font=\tiny}, 
    tick label style={font=\tiny}
    }
\begin{axis}[
    ybar=\pgflinewidth,
    bar width=1.2pt,
    enlarge x limits={abs=0.4cm},
    legend style={at={(0.9,1.2)}, anchor=north east, nodes={scale=0.6}, legend columns=-1},
    ylabel={Count},
    symbolic x coords={Female Breast, Female Genitalia, Male Genitalia, Male Breast, Buttocks, Armpits, Belly, Feet},
    xtick=data,
    x tick label style={rotate=37,anchor=east, font=\fontsize{5}{4}\selectfont},
    xmajorgrids=true,
    grid style=dashed,
    height=4.5cm,
    width=6cm,
    ymode=log,
    legend image code/.code={%
        \draw[#1, /tikz/.cd, yshift=-0.25em] (0cm,0cm) rectangle (0.1cm,0.2cm);
    }
]
\addplot+[ybar] coordinates {(Female Breast, 210) (Female Genitalia, 31) (Male Genitalia, 7) (Male Breast, 11) (Buttocks, 31) (Armpits, 96) (Belly, 120) (Feet, 10)};
\addplot+[ybar] coordinates {(Female Breast, 278) (Female Genitalia, 21) (Male Genitalia, 2) (Male Breast, 26) (Buttocks, 35) (Armpits, 214) (Belly, 168) (Feet, 54)};
\addplot+[ybar] coordinates {(Female Breast, 26) (Female Genitalia, 2) (Male Genitalia, 2) (Male Breast, 4) (Buttocks, 3) (Armpits, 36) (Belly, 38) (Feet, 8)};
\legend{CI,SD 1.4,UCE}
\end{axis}

\end{tikzpicture}

==> Tikz/complexity.tex <==
\pgfplotsset{compat=newest}


\begin{tikzpicture}
  \begin{axis}[ 
  width=0.7\linewidth, % Adjust the width
  height=0.6\linewidth, % Adjust the height
  line width=0.5,
  grid=major,
  tick label style={font=\fontsize{8}{6}\selectfont},
  legend style={nodes={scale=0.7, transform shape}, at={(0.7,0.6)}, anchor=north west},
  label style={font=\fontsize{6}{6}\selectfont},
  grid style={white},
  xlabel={Input Complexity Parameter},
  ylabel={Unsafe Generation Probability},
  y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=1
  },
  xtick={1,2,3,4,5},
  xticklabels={1,2,3,4,5},
  ]
  
    \addplot[color=red] coordinates
      %{(1, 2) (2, 5) (3, 10) (4, 10) (5, 10)};
      {(1, 0.2) (2, 0.5) (3, 1) (4, 1) (5, 1)};
      \addlegendentry{Original model}
    \addplot[color=yellow] coordinates
      {(1, 0.2) (2, 0.35) (3, 0.65) (4, 0.7) (5, 1)};
     \addlegendentry{Input-dependent erasure} 

    \addplot[green] coordinates
      {(1, 0) (2, 0) (3, 0.05) (4, 0.1) (5, 0.15)};
     \addlegendentry{Input-independent erasure} 


      
  \end{axis}
\end{tikzpicture}


==> Tikz/english_springer_block.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
  \begin{axis}[ 
  width=0.9\linewidth, % Adjust the width
  height=0.75\linewidth, % Adjust the height
  line width=0.5,
  grid=major,
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  legend style={nodes={scale=0.6, transform shape}, at={(0.4,0.3)}, anchor=north west},
  label style={font=\fontsize{8}{6}\selectfont},
  grid style={white},
  xlabel={Robustness},
  ylabel={Control Task},
  y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
  },
  % xmin=0.22, % Set the minimum value for the x-axis
  % xmax=0.37, % Set the maximum value for the x-axis
  % ymin=0.22,
  % ymax=0.35,
  ]
    \addplot[only marks, color=green, mark=*, mark size=1pt] coordinates
      {(0.36527061462402344, 0.31663166270369575) (0.33726903796195984, 0.31668234439123244) (0.3295595645904541, 0.3042029266556104) (0.26504430174827576, 0.3088027437527974) (0.29245609045028687, 0.3031131039772715) (0.23470577597618103, 0.3049585794409116) (0.2285241335630417, 0.29757935731183915) (0.21086512506008148, 0.29258674205768676) (0.20718039572238922, 0.2959666425983111) (0.18617288768291473, 0.28436412946099326) (0.18096712231636047, 0.27284402009986697) (0.18175354599952698, 0.26164876847040086) (0.1934947967529297, 0.24807507083529517) (0.15811920166015625, 0.23889492203791937) (0.1661549061536789, 0.2238336797981035) (0.1653164029121399, 0.2234206675063996) (0.19025911390781403, 0.2086431784998803) (0.16077257692813873, 0.19935133556524912) (0.17423871159553528, 0.1832300147839955) (0.16389551758766174, 0.1892484309417861)};
      \addlegendentry{Original model}
      
    % \addplot[only marks, color=red, mark=*, mark size=1pt] coordinates
    %   {(0.358410120010376, 0.32389772009281886) (0.3560599386692047, 0.31656528831947417) (0.3343068063259125, 0.32037539851097835) (0.3234388828277588, 0.31370221362227485) (0.33577996492385864, 0.31000267394951414) (0.2887789011001587, 0.3134740261094911) (0.2831631302833557, 0.3128522723203614) (0.2614700198173523, 0.3157917580434254) (0.27603328227996826, 0.3090393713542393) (0.24940453469753265, 0.31190900540068034) (0.27029719948768616, 0.31513073579186485) (0.2437828928232193, 0.3090217787595022) (0.2514563500881195, 0.3058405387259665) (0.22626230120658875, 0.30270046315022875) (0.25305575132369995, 0.30395668283814475) (0.2603799104690552, 0.295746538965475) (0.24862037599086761, 0.2918355521701631) (0.23117229342460632, 0.2823058977013543) (0.23667468130588531, 0.28620949139197666) (0.2266942709684372, 0.2849552869087174)};
    %   \addlegendentry{3 blocks}

  \addplot[only marks, color=red, mark=*, mark size=1pt] coordinates
      {(0.36811143159866333, 0.3114852564675467) (0.3517695963382721, 0.318317001419408) (0.3316211700439453, 0.3172577207996732) (0.3321029543876648, 0.3178808171124685) (0.3327540159225464, 0.31404634813467663) (0.3070691227912903, 0.3124750327496302) (0.28271520137786865, 0.31058290671734584) (0.2669641375541687, 0.3146910241671971) (0.2687224745750427, 0.3115066736936569) (0.2666352391242981, 0.3152321218734696) (0.2365567833185196, 0.3074533300740378) (0.2680739462375641, 0.30974625263895306) (0.22212396562099457, 0.30758705770685557) (0.2544492185115814, 0.29865422454618273) (0.23372268676757812, 0.2989072565521513) (0.23826315999031067, 0.3048772528058007) (0.2534169554710388, 0.2995387056753749) (0.23820313811302185, 0.2955338213415373) (0.2428382933139801, 0.2994183142270361) (0.2617444396018982, 0.2921792123289335)};
      \addlegendentry{4 blocks}
  \end{axis}
\end{tikzpicture}


==> Tikz/french_horn_block.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
  \begin{axis}[ 
  width=\linewidth, % Adjust the width
  height=\linewidth, % Adjust the height
  line width=0.5,
  grid=major,
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  legend style={nodes={scale=0.6, transform shape}, at={(-0.1,1.35)}, anchor=north west},
  label style={font=\fontsize{8}{6}\selectfont},
  grid style={white},
  xlabel={Erasure Score},
  ylabel={Control Task},
  y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
  },
  % xmin=0.22, % Set the minimum value for the x-axis
  % xmax=0.37, % Set the maximum value for the x-axis
  % ymin=0.22,
  % ymax=0.35,
  ]
    \addplot[only marks, color=green, mark=*, mark size=1pt] coordinates
      {(0.33424919843673706, 0.3163394381602605) (0.3620094358921051, 0.316765539702915) (0.35200658440589905, 0.3118072492735727) (0.35576003789901733, 0.3074310758993739) (0.33742040395736694, 0.2950584065346491) (0.35453781485557556, 0.2990696838214284) (0.3494817614555359, 0.2893368463431086) (0.33493149280548096, 0.271110875975518) (0.3344448208808899, 0.2746513273034777) (0.266852468252182, 0.26329112975370317) (0.33032476902008057, 0.24874320732695715) (0.24514469504356384, 0.22878836929088547) (0.2804572582244873, 0.21200668084479513) (0.24489042162895203, 0.17989190313078107) (0.23329463601112366, 0.1862576116053831) (0.22064423561096191, 0.16405107435725985) (0.22784338891506195, 0.15575352763491018) (0.22755059599876404, 0.14722200944310143) (0.22499656677246094, 0.14385411888360977) (0.2163122445344925, 0.13672432214731262)};
      \addlegendentry{Original model}


    % \addplot[only marks, color=red, mark=*, mark size=1pt] coordinates
    %   {(0.3648344874382019, 0.3148159718229657) (0.32731980085372925, 0.3152152487919444) (0.30071187019348145, 0.3133264893577212) (0.3147416114807129, 0.3033219746180943) (0.25657522678375244, 0.2959077585311163) (0.23152121901512146, 0.3017914039748056) (0.2152661383152008, 0.2879714146256447) (0.2407481074333191, 0.2773175314068794) (0.19510379433631897, 0.27555245835156666) (0.19031929969787598, 0.26863452047109604) (0.17328861355781555, 0.2571041520152773) (0.21477320790290833, 0.25107242273432867) (0.18253187835216522, 0.24145480600141345) (0.19964376091957092, 0.22995692473791896) (0.16813889145851135, 0.2141047187504314) (0.17273563146591187, 0.2051013067719482) (0.16163693368434906, 0.19245673733807744) (0.19610871374607086, 0.18336479507741474) (0.16837716102600098, 0.17456468797865368) (0.1683175265789032, 0.16556470628295625)};
    %   \addlegendentry{1 blocks}

    \addplot[only marks, color=red, mark=*, mark size=1pt] coordinates
      {(0.37314435839653015, 0.3138766835133235) (0.35515034198760986, 0.3131843950776827) (0.3484961986541748, 0.31618767728408176) (0.3234090209007263, 0.308072601045881) (0.2845328748226166, 0.3117159168635096) (0.27959105372428894, 0.3071830159141904) (0.2430916279554367, 0.31129819012823556) (0.2489987015724182, 0.2996308310400872) (0.24650996923446655, 0.30216468409413383) (0.23746660351753235, 0.29796637452784036) (0.2138412892818451, 0.2989684928740774) (0.22641335427761078, 0.2880586396370615) (0.20897802710533142, 0.28782870017346884) (0.21338164806365967, 0.28987743847426917) (0.19397416710853577, 0.28426184185913633) (0.19356173276901245, 0.28281175770929884) (0.19663643836975098, 0.26834762238320853) (0.19189828634262085, 0.2641634476326761) (0.20222243666648865, 0.25682968220540453) (0.19668836891651154, 0.24397359717459904)};
      \addlegendentry{Pruned TV (first 3 blocks)}
    

    % \addplot[only marks, color=yellow, mark=*] coordinates
    %   {(1, 2) (2, 3.5) (3, 6.5) (4, 7) (5, 10)};
    %  \addlegendentry{Fine-tuning} 

    % \addplot[only marks, color=red, mark=*] coordinates
    %   {(1, 0) (2, 0) (3, 0.5) (4, 1) (5, 1.5)};
    %  \addlegendentry{Task Vector} 
  \end{axis}
\end{tikzpicture}


==> Tikz/nsfw_block.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
  \begin{axis}[ 
  width=0.9\linewidth, % Adjust the width
  height=0.75\linewidth, % Adjust the height
  line width=0.5,
  grid=major,
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  legend style={nodes={scale=0.3, transform shape}, at={(0.4,0.3)}, anchor=north west},
  label style={font=\fontsize{8}{6}\selectfont},
  grid style={white},
  xlabel={Robustness},
  ylabel={Control Task},
  y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
  },
  % xmin=0.22, % Set the minimum value for the x-axis
  % xmax=0.37, % Set the maximum value for the x-axis
  % ymin=0.22,
  % ymax=0.35,
  ]
    \addplot[only marks, color=green, mark=*, mark size=1pt] coordinates
      {(0.3435423672199249, 0.31673229911497663) (0.3333847224712372, 0.31888310043584733) (0.3752669394016266, 0.317038221018655) (0.3375559449195862, 0.31004831407751354) (0.3246018588542938, 0.3108755218840781) (0.31684690713882446, 0.3087003624864987) (0.31625455617904663, 0.30120728342306047) (0.30707263946533203, 0.3044849481611025) (0.2894139885902405, 0.30163107102825526) (0.26544904708862305, 0.30077220499515533) (0.2559545338153839, 0.28901546874216627) (0.254833459854126, 0.27968176383347737) (0.27066436409950256, 0.27064977763664155) (0.23049986362457275, 0.2567651631931464) (0.2807058095932007, 0.24113149124951588) (0.25298160314559937, 0.21939718155633836) (0.2496010959148407, 0.19474425592592784) (0.24271519482135773, 0.20334177304591453) (0.23579993844032288, 0.1891441527931463) (0.24224498867988586, 0.18289183062456904)};
      \addlegendentry{Original model}

    \addplot[only marks, color=red, mark=*, mark size=1pt] coordinates
      {(0.3370654881000519, 0.31951344438961576) (0.3324317932128906, 0.3200069382077172) (0.345756471157074, 0.3194267696567944)};
      \addlegendentry{3 blocks}

     

    % \addplot[only marks, color=yellow, mark=*] coordinates
    %   {(1, 2) (2, 3.5) (3, 6.5) (4, 7) (5, 10)};
    %  \addlegendentry{Fine-tuning} 

    % \addplot[only marks, color=red, mark=*] coordinates
    %   {(1, 0) (2, 0) (3, 0.5) (4, 1) (5, 1.5)};
    %  \addlegendentry{Task Vector} 
  \end{axis}
\end{tikzpicture}


==> Tikz/thomas_kinkade_block.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
  \begin{axis}[ 
  width=\linewidth, % Adjust the width
  height=\linewidth, % Adjust the height
  line width=0.5,
  grid=major,
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  legend style={nodes={scale=0.6, transform shape}, at={(-0.1,1.35)}, anchor=north west},
  label style={font=\fontsize{8}{6}\selectfont},
  grid style={white},
  xlabel={Erasure Score},
  ylabel={Control Task},
  y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
  },
  xmin=0.22, % Set the minimum value for the x-axis
  xmax=0.37, % Set the maximum value for the x-axis
  ymin=0.22,
  ymax=0.35,
  ]
    \addplot[only marks, color=green, mark=*, mark size=1pt] coordinates
      {(0.3484603762626648, 0.31448411799612497) (0.31636881828308105, 0.31429725956349147) (0.3083142042160034, 0.3038357978775388) (0.28172627091407776, 0.30744854502734686) (0.30153921246528625, 0.3012846378343446) (0.2635502517223358, 0.29940185092744376) (0.2539857029914856, 0.2902806954724448) (0.2182752639055252, 0.2847607313167481) (0.21158960461616516, 0.2850209886119479) (0.19975410401821136, 0.2606884278357029) (0.2067822515964508, 0.2535969519189426) (0.17289121448993683, 0.23768312874294462) (0.20928119122982025, 0.2048608674889519) (0.18839676678180695, 0.19252719836575644) (0.1986616998910904, 0.19059456867121516) (0.20297706127166748, 0.17499538138508797) (0.20636093616485596, 0.15873186698272115) (0.22030964493751526, 0.15905759004609926) (0.2094225287437439, 0.1503513613272281) (0.1893031746149063, 0.14735505907308488)};
      \addlegendentry{Original model}


    % \addplot[only marks, color=yellow, mark=*, mark size=1pt] coordinates
    %   {(0.33762699365615845, 0.3193362486504373) (0.3235969543457031, 0.30993828106494176) (0.3042520582675934, 0.3129992637605894) (0.30847111344337463, 0.3138894101693517) (0.27514755725860596, 0.303611801138946) (0.268707811832428, 0.31105408391782213) (0.2612735331058502, 0.3045825312534968) (0.24777035415172577, 0.30625710849251064) (0.24062499403953552, 0.3046276917060216) (0.24310708045959473, 0.30125750104586285) (0.26856231689453125, 0.2936542108654976) (0.22782793641090393, 0.2943386456796101) (0.23461472988128662, 0.29196198745852425) (0.24496939778327942, 0.28264088538430987) (0.23844246566295624, 0.28645087991442) (0.2137240171432495, 0.27743089695771533) (0.21813414990901947, 0.2719784180323283) (0.23187433183193207, 0.25219967819395517) (0.21965762972831726, 0.24891569625054086) (0.26269271969795227, 0.24226944769422212)};
    %   \addlegendentry{2 blocks}

    \addplot[only marks, color=red, mark=*, mark size=1pt] coordinates
      {(0.34183269739151, 0.3197462537458965) (0.34020674228668213, 0.317730748582454) (0.3351849317550659, 0.3195468652106467) (0.34365758299827576, 0.31417800876356305) (0.32790106534957886, 0.317833715961093) (0.3114638030529022, 0.3150717942487626) (0.2962314486503601, 0.31740827716532205) (0.29978951811790466, 0.30875272268340703) (0.28970178961753845, 0.30911032465242205) (0.2983032763004303, 0.30824855111894156) (0.2700521945953369, 0.30724718279781793) (0.26174163818359375, 0.3088305989901225) (0.265006959438324, 0.3140623306944257) (0.2564553916454315, 0.3030197960989816) (0.24435831606388092, 0.29322566446803866) (0.2580668330192566, 0.2946926039599237) (0.2441219687461853, 0.29218651567186626) (0.2422339916229248, 0.2909472393138068) (0.2278357595205307, 0.2918252313420886) (0.23855657875537872, 0.2789580939071519)};
      \addlegendentry{Pruned TV (first 3 blocks)}



    % \addplot[only marks, color=red, mark=*] coordinates
    %   {(1, 0) (2, 0) (3, 0.5) (4, 1) (5, 1.5)};
    %  \addlegendentry{Task Vector} 
  \end{axis}
\end{tikzpicture}


==> Tikz/van_gogh_block.tex <==
\pgfplotsset{compat=newest}

\begin{tikzpicture}
  \begin{axis}[ 
  width=0.9\linewidth, % Adjust the width
  height=0.75\linewidth, % Adjust the height
  line width=0.5,
  grid=major,
  tick label style={font=\fontsize{5.5}{6}\selectfont},
  legend style={nodes={scale=0.6, transform shape}, at={(0.4,0.3)}, anchor=north west},
  label style={font=\fontsize{8}{6}\selectfont},
  grid style={white},
  xlabel={Robustness},
  ylabel={Control Task},
  y tick label style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=2
  },
  % xmin=0.22, % Set the minimum value for the x-axis
  % xmax=0.37, % Set the maximum value for the x-axis
  % ymin=0.22,
  % ymax=0.35,
  ]
    \addplot[only marks, color=green, mark=*, mark size=1pt] coordinates
      {(0.35382479429244995, 0.31844609869377954) (0.3409407436847687, 0.31689732982998803) (0.342656672000885, 0.3143912660224097) (0.33493274450302124, 0.30575573515324367) (0.30397939682006836, 0.3106956818983668) (0.26085659861564636, 0.30712176185278667) (0.24928103387355804, 0.30001071840524673) (0.23760351538658142, 0.2984231536587079) (0.2373141646385193, 0.29481239652349833) (0.25015339255332947, 0.29036621572006316) (0.248236283659935, 0.27725630963132497) (0.21667075157165527, 0.27562404494910014) (0.24507376551628113, 0.27106374466703054) (0.23888610303401947, 0.2693520617626962) (0.2439872771501541, 0.24431788992314113) (0.22824382781982422, 0.2503831932942073) (0.23628151416778564, 0.23454932087943667) (0.2226647436618805, 0.22668486194951193) (0.23217739164829254, 0.22391644616921744) (0.2338084727525711, 0.2128160083222957)};
      \addlegendentry{Original model}


    \addplot[only marks, color=red, mark=*, mark size=1pt] coordinates
      {(0.3577533960342407, 0.32199644829545704) (0.36381012201309204, 0.3143088257028943) (0.3480074107646942, 0.3165427080932118) (0.34198588132858276, 0.3110546760615848) (0.3367311656475067, 0.304716288688637) (0.32894206047058105, 0.3143205770424434) (0.28808844089508057, 0.3097414736236845) (0.2766737639904022, 0.3106022721954754) (0.2787889838218689, 0.30991247793038684) (0.24605654180049896, 0.30043408558482215) (0.2625153064727783, 0.30026274032536004) (0.2354530394077301, 0.29958299299081165) (0.2408655434846878, 0.3013482040592602) (0.23661446571350098, 0.29469970081533703) (0.2501431405544281, 0.2915858236097154) (0.23710191249847412, 0.2740283054964883) (0.24124732613563538, 0.2738225378450893) (0.249357670545578, 0.27541857177302953) (0.2325991690158844, 0.2664601669779846)};
      \addlegendentry{3 blocks}


    % \addplot[only marks, color=red, mark=*] coordinates
    %   {(1, 0) (2, 0) (3, 0.5) (4, 1) (5, 1.5)};
    %  \addlegendentry{Task Vector} 
  \end{axis}
\end{tikzpicture}

